Solving, Tracking and Stopping Streaming Linear Inverse Problems

In large-scale applications including medical imaging, collocation differential equation solvers, and estimation with differential privacy, the underlying linear inverse problem can be reformulated as a streaming problem. In theory, the streaming problem can be effectively solved using memory-efficient, exponentially-converging streaming solvers. In practice, a streaming solver's effectiveness is undermined if it is stopped before, or well-after, the desired accuracy is achieved. In special cases when the underlying linear inverse problem is finite-dimensional, streaming solvers can periodically evaluate the residual norm at a substantial computational cost. When the underlying system is infinite dimensional, streaming solver can only access noisy estimates of the residual. While such noisy estimates are computationally efficient, they are useful only when their accuracy is known. In this work, we rigorously develop a general family of computationally-practical residual estimators and their uncertainty sets for streaming solvers, and we demonstrate the accuracy of our methods on a number of large-scale linear problems. Thus, we further enable the practical use of streaming solvers for important classes of linear inverse problems.

==> plots/bigexp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode = log,
        width = .45 \textwidth,
        height = .20 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Uncertainty set results for $\rho_k^\lambda$ in Collocation Problem},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[black] table[x = it, y = Upper, col sep=comma, mark = none]{\tpath/big.csv}; 
        \addplot[black] table [x = it, y = Lower, col sep=comma, mark = none]{\tpath/big.csv};
        \addplot[red!60!black, mark = none] table [x = it, y = Mov_Obs_Res, col sep=comma]{\tpath/big.csv};
        \addplot[green!60!black, mark = none] table [x = it, y = Mov_True_Res, col sep=comma]{\tpath/big.csv};
        
        \legend{,,$\hat \rho_k^\lambda$, $\rho_k^\lambda$}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[
%        ymode = log,
%        width = .45 \textwidth,
%        height = .19 \textheight,
%        every axis plot/.append style={ultra thick},
%        xlabel = {Interation},
%        ylabel = {Norm Squared},
%        title = {Comparison between $\rho_k^\lambda$ and $\tilde \rho_k^\lambda$ in Collocation Problem},
%        legend style = {font = \tiny},
%        label style={font=\tiny},
%        title style={font=\tiny},
%        ylabel style = {yshift = -.25cm},
%        xlabel style = {yshift = .2cm},  
%        tick label style={font=\tiny}]
%        \addplot[red!60!black, mark = none] table [x = it, y = trho, col sep=comma]{\tpath/big.csv};
%        \addplot[green!60!black, mark = none] table [x = it, y = rho, col sep=comma]{\tpath/big.csv};
%        
%        \legend{$\tilde \rho_k^\lambda$, $\rho_k^\lambda$}
%    \end{axis}
%\end{tikzpicture}

==> plots/bigexp100.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode = log,
        width = .45 \textwidth,
        height = .20 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Uncertainty set results for $\rho_k^\lambda$ in Collocation Problem},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[black] table[x = it, y = Upper, col sep=comma, mark = none]{\tpath/big100.csv}; 
        \addplot[black] table [x = it, y = Lower, col sep=comma, mark = none]{\tpath/big100.csv};
        \addplot[red!60!black, mark = none] table [x = it, y = Mov_Obs_Res, col sep=comma]{\tpath/big100.csv};
        \addplot[green!60!black, mark = none] table [x = it, y = Mov_True_Res, col sep=comma]{\tpath/big100.csv};
        
        \legend{,,$\hat \rho_k^\lambda$, $\rho_k^\lambda$}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[
%        ymode = log,
%        width = .45 \textwidth,
%        height = .19 \textheight,
%        every axis plot/.append style={ultra thick},
%        xlabel = {Interation},
%        ylabel = {Norm Squared},
%        title = {Comparison between $\rho_k^\lambda$ and $\tilde \rho_k^\lambda$ in Collocation Problem},
%        legend style = {font = \tiny},
%        label style={font=\tiny},
%        title style={font=\tiny},
%        ylabel style = {yshift = -.25cm},
%        xlabel style = {yshift = .2cm},  
%        tick label style={font=\tiny}]
%        \addplot[red!60!black, mark = none] table [x = it, y = trho, col sep=comma]{\tpath/big.csv};
%        \addplot[green!60!black, mark = none] table [x = it, y = rho, col sep=comma]{\tpath/big.csv};
%        
%        \legend{$\tilde \rho_k^\lambda$, $\rho_k^\lambda$}
%    \end{axis}
%\end{tikzpicture}

==> plots/bigexp_ss.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode = log,
        width = .7 \textwidth,
        height = .3 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Uncertainty set results for $\rho_k^\lambda$ in Collocation Problem},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny},
        legend columns = 2]
        \addplot[black] table[x = it, y = Upper, col sep=comma, mark = none]{\tpath/big_ss.csv}; 
        \addplot[black] table [x = it, y = Lower, col sep=comma, mark = none]{\tpath/big_ss.csv};
        \addplot[green!60!black, only marks, draw opacity = 0.0, fill opacity = .3] table [x = it, y = Obs_Res, col sep=comma]{\tpath/big.csv};
        \addplot[red!60!black, mark = none] table [x = it, y = Mov_Obs_Res, col sep=comma]{\tpath/big_ss.csv};
        %\addplot[green!60!black, mark = none] table [x = it, y = Mov_True_Res, col sep=comma]{\tpath/big.csv};
        
        \legend{,$\|\hat r_k\|_2^2$, $\hat \rho_k^\lambda$}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[
%        ymode = log,
%        width = .45 \textwidth,
%        height = .19 \textheight,
%        every axis plot/.append style={ultra thick},
%        xlabel = {Interation},
%        ylabel = {Norm Squared},
%        title = {Comparison between $\rho_k^\lambda$ and $\tilde \rho_k^\lambda$ in Collocation Problem},
%        legend style = {font = \tiny},
%        label style={font=\tiny},
%        title style={font=\tiny},
%        ylabel style = {yshift = -.25cm},
%        xlabel style = {yshift = .2cm},  
%        tick label style={font=\tiny}]
%        \addplot[red!60!black, mark = none] table [x = it, y = trho, col sep=comma]{\tpath/big.csv};
%        \addplot[green!60!black, mark = none] table [x = it, y = rho, col sep=comma]{\tpath/big.csv};
%        
%        \legend{$\tilde \rho_k^\lambda$, $\rho_k^\lambda$}
%    \end{axis}
%\end{tikzpicture}


==> plots/conv_iota_plot.tex <==
\begin{tikzpicture}
    %\pgfplotsset{every axis legend/.append style={
     %       at={(1000,1)},
      %      anchor=north west}}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$},
        label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        tick label style={font=\tiny},
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{\tpath/convergediota.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{\tpath/convergediota.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{\tpath/convergediota.csv};
        \legend{5th, 50th, 95th }
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \pgfplotsset{every axis legend/.append style={
%            at={(0.5,.00003)},
%            anchor=north}}
%    \begin{axis}[ymode = log, 
%        %xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        legend style = {font = \small},
%        legend columns = 4,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        title = {$\frac{|\tilde{\iota}_k^\lambda - \iota_k^\lambda|}{\iota_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergediota.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergediota.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergediota.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/conv_rho_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        legend pos = {south west},
        legend columns = 4,
        legend style = {font = \tiny},
        title = {$\frac{|\hat{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$},
        label style={font=\tiny},
        tick label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        title style={font=\tiny}]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{\tpath/convergedrho.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{\tpath/convergedrho.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{\tpath/convergedrho.csv};
        \legend{Min, Median, Max}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[ymode = log, 
%       % xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        legend columns = 4,
%        legend style = {font = \small},
%        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergedrho.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}

==> plots/conv_rho_plot_ss.tex <==
\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Iteration},
        ylabel = {Relative Error},
        %legend pos = {south west},
        legend columns = 4,
        legend style = {at={(.5, -.3)},anchor = north,font = \tiny},
        title = {$\frac{|\hat{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$},
        label style={font=\tiny},
        tick label style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .25cm},
        scaled x ticks=false,
        title style={font=\tiny},
        xtick pos = bottom,
        ytick pos = left]
        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{\tpath/convergedrho_ss.csv}; 
        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{\tpath/convergedrho_ss.csv};
        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{\tpath/convergedrho_ss.csv};
        \legend{Min, Median, Max}
    \end{axis}
\end{tikzpicture}
%\begin{tikzpicture}
%    \begin{axis}[ymode = log, 
%       % xmode = log, 
%        every axis plot/.append style={ultra thick},
%        major grid style = {lightgray},
%        height = .2 \textheight,
%        width = .4 \textwidth,
%        xlabel = {Iteration},
%        ylabel = {Relative Error},
%        legend pos = {south west},
%        legend columns = 4,
%        legend style = {font = \small},
%        title = {$\frac{|\tilde{\rho}_k^\lambda - \rho_k^\lambda|}{\rho_k^\lambda}$ when $\rho_k^\lambda > 10^{-8}$}]
%        \addplot[red] table[x = Iteration, y = 5th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv}; 
%        \addplot[blue] table [x = Iteration, y = 50th, col sep=comma, mark = none]{./csvs/noconvergedrho.csv};
%        \addplot[green!60!black] table [x = Iteration, y = 95th, col sep=comma, mark =none]{./csvs/noconvergedrho.csv};
%        \legend{5th, 50th, 95th}
%    \end{axis}
%\end{tikzpicture}


==> plots/errorhist.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-08-19 09:24:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 62.78) rectangle (355.85,194.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 62.78) rectangle (355.85,194.15);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 88.12) -- ( 48.47, 88.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.47, 87.34) -- ( 48.47, 86.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.41, 88.12) --
	( 44.41, 87.34) --
	( 52.53, 87.34) --
	( 52.53, 88.12) --
	( 44.41, 88.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.41, 87.69) -- ( 52.53, 87.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 90.23) -- ( 57.48,105.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.48, 77.68) -- ( 57.48, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.43, 90.23) --
	( 53.43, 77.68) --
	( 61.54, 77.68) --
	( 61.54, 90.23) --
	( 53.43, 90.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.43, 82.83) -- ( 61.54, 82.83);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.51, 93.15) -- ( 72.51, 94.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.51, 90.99) -- ( 72.51, 90.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.45, 93.15) --
	( 68.45, 90.99) --
	( 76.56, 90.99) --
	( 76.56, 93.15) --
	( 68.45, 93.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 68.45, 92.01) -- ( 76.56, 92.01);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.52,106.73) -- ( 81.52,108.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.52, 73.64) -- ( 81.52, 73.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.47,106.73) --
	( 77.47, 73.64) --
	( 85.58, 73.64) --
	( 85.58,106.73) --
	( 77.47,106.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.47, 89.94) -- ( 85.58, 89.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,102.92) -- ( 96.55,103.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 98.90) -- ( 96.55, 97.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.49,102.92) --
	( 92.49, 98.90) --
	(100.60, 98.90) --
	(100.60,102.92) --
	( 92.49,102.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.49,100.95) -- (100.60,100.95);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,102.99) -- (105.56,108.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56, 92.15) -- (105.56, 91.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.50,102.99) --
	(101.50, 92.15) --
	(109.62, 92.15) --
	(109.62,102.99) --
	(101.50,102.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.50, 96.73) -- (109.62, 96.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.58,110.20) -- (120.58,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.58,107.23) -- (120.58,105.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.53,110.20) --
	(116.53,107.23) --
	(124.64,107.23) --
	(124.64,110.20) --
	(116.53,110.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.53,109.22) -- (124.64,109.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60,110.05) -- (129.60,118.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60, 99.92) -- (129.60, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.54,110.05) --
	(125.54, 99.92) --
	(133.65, 99.92) --
	(133.65,110.05) --
	(125.54,110.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.54,101.65) -- (133.65,101.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62,114.43) -- (144.62,115.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.62,111.76) -- (144.62,110.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.56,114.43) --
	(140.56,111.76) --
	(148.68,111.76) --
	(148.68,114.43) --
	(140.56,114.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.56,112.88) -- (148.68,112.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,123.33) -- (153.63,132.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.63,103.04) -- (153.63, 91.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.58,123.33) --
	(149.58,103.04) --
	(157.69,103.04) --
	(157.69,123.33) --
	(149.58,123.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.58,114.25) -- (157.69,114.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.66,121.32) -- (168.66,124.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.66,117.27) -- (168.66,116.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.60,121.32) --
	(164.60,117.27) --
	(172.71,117.27) --
	(172.71,121.32) --
	(164.60,121.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.60,118.53) -- (172.71,118.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.67,104.90) -- (177.67,107.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.67,101.45) -- (177.67,100.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.62,104.90) --
	(173.62,101.45) --
	(181.73,101.45) --
	(181.73,104.90) --
	(173.62,104.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.62,102.65) -- (181.73,102.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.70,130.52) -- (192.70,131.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.70,128.87) -- (192.70,128.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.64,130.52) --
	(188.64,128.87) --
	(196.75,128.87) --
	(196.75,130.52) --
	(188.64,130.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.64,129.70) -- (196.75,129.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.71,117.43) -- (201.71,122.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.71,106.68) -- (201.71,101.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.65,117.43) --
	(197.65,106.68) --
	(205.77,106.68) --
	(205.77,117.43) --
	(197.65,117.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.65,112.05) -- (205.77,112.05);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.73,137.98) -- (216.73,138.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.73,135.76) -- (216.73,133.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.68,137.98) --
	(212.68,135.76) --
	(220.79,135.76) --
	(220.79,137.98) --
	(212.68,137.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.68,137.53) -- (220.79,137.53);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.75,151.12) -- (225.75,163.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.75,131.24) -- (225.75,123.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.69,151.12) --
	(221.69,131.24) --
	(229.80,131.24) --
	(229.80,151.12) --
	(221.69,151.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.69,138.60) -- (229.80,138.60);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,142.00) -- (240.77,142.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,141.10) -- (240.77,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.71,142.00) --
	(236.71,141.10) --
	(244.83,141.10) --
	(244.83,142.00) --
	(236.71,142.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.71,141.55) -- (244.83,141.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.78,143.27) -- (249.78,146.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.78,136.40) -- (249.78,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.73,143.27) --
	(245.73,136.40) --
	(253.84,136.40) --
	(253.84,143.27) --
	(245.73,143.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.73,139.84) -- (253.84,139.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.81,147.69) -- (264.81,148.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.81,146.06) -- (264.81,145.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.75,147.69) --
	(260.75,146.06) --
	(268.86,146.06) --
	(268.86,147.69) --
	(260.75,147.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.75,146.87) -- (268.86,146.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.82,152.61) -- (273.82,154.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.82,149.06) -- (273.82,147.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.77,152.61) --
	(269.77,149.06) --
	(277.88,149.06) --
	(277.88,152.61) --
	(269.77,152.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.77,150.84) -- (277.88,150.84);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.85,156.88) -- (288.85,158.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.85,154.25) -- (288.85,152.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.79,156.88) --
	(284.79,154.25) --
	(292.90,154.25) --
	(292.90,156.88) --
	(284.79,156.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.79,155.57) -- (292.90,155.57);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.86,140.72) -- (297.86,141.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.86,139.21) -- (297.86,138.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.80,140.72) --
	(293.80,139.21) --
	(301.92,139.21) --
	(301.92,140.72) --
	(293.80,140.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.80,139.96) -- (301.92,139.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,165.17) -- (312.88,166.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,162.75) -- (312.88,161.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.83,165.17) --
	(308.83,162.75) --
	(316.94,162.75) --
	(316.94,165.17) --
	(308.83,165.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.83,163.96) -- (316.94,163.96);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.90,148.08) -- (321.90,148.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.90,146.46) -- (321.90,145.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.84,148.08) --
	(317.84,146.46) --
	(325.95,146.46) --
	(325.95,148.08) --
	(317.84,148.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.84,147.27) -- (325.95,147.27);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,186.08) -- (336.92,188.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.92,181.87) -- (336.92,179.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.86,186.08) --
	(332.86,181.87) --
	(340.98,181.87) --
	(340.98,186.08) --
	(332.86,186.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.86,183.98) -- (340.98,183.98);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.93,162.79) -- (345.93,163.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.93,160.79) -- (345.93,159.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (341.88,162.79) --
	(341.88,160.79) --
	(349.99,160.79) --
	(349.99,162.79) --
	(341.88,162.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.88,161.79) -- (349.99,161.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 62.78) --
	( 38.56,194.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 63.25) {\tiny 0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 95.83) {\tiny 0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,144.96) {\tiny 0.07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 66.28) --
	( 38.56, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 98.86) --
	( 38.56, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,147.99) --
	( 38.56,147.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 62.78) --
	(355.85, 62.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 60.03) --
	( 52.98, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.02, 60.03) --
	( 77.02, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.05, 60.03) --
	(101.05, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.09, 60.03) --
	(125.09, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.13, 60.03) --
	(149.13, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.17, 60.03) --
	(173.17, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.20, 60.03) --
	(197.20, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.24, 60.03) --
	(221.24, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.28, 60.03) --
	(245.28, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 60.03) --
	(269.32, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.35, 60.03) --
	(293.35, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.39, 60.03) --
	(317.39, 62.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.43, 60.03) --
	(341.43, 62.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.23, 54.80) {\tiny (116.5,117]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.26, 54.80) {\tiny (117,117.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.30, 54.80) {\tiny (117.5,118]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.34, 54.80) {\tiny (118,118.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.38, 54.80) {\tiny (118.5,119]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.41, 54.80) {\tiny (119,119.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.45, 54.80) {\tiny (119.5,120]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.49, 54.80) {\tiny (120,120.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.53, 54.80) {\tiny (120.5,121]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.56, 54.80) {\tiny (121,121.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.60, 54.80) {\tiny (121.5,122]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.64, 54.80) {\tiny (122,122.5]};

\node[text=drawColor,rotate= 60.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.68, 54.80) {\tiny (123.5,124]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.20,  7.64) {\tiny Absolute Error Bins};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,128.47) {\tiny Residual};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.68, 66.35) rectangle (374.29,111.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.68, 66.35) rectangle (374.29,111.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.41, 87.75) --
	(318.41, 89.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.41, 97.14) --
	(318.41, 99.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (312.99, 89.92) rectangle (323.83, 97.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.99, 93.53) --
	(323.83, 93.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.41, 73.30) --
	(318.41, 75.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (318.41, 82.69) --
	(318.41, 84.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (312.99, 75.46) rectangle (323.83, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (312.99, 79.08) --
	(323.83, 79.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.13, 90.50) {\tiny Mov True};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.13, 76.05) {\tiny True Res};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 38.56,202.22) {\tiny Box plots for sketched and true residuals at different error ranges};
\end{scope}
\end{tikzpicture}


==> plots/golub_rep.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny},
      legend style = {font = \tiny},
      ]
        \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none, tick style = {thin}]{\tpath/golubrepinside1.csv}; 
        \addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/golubrepinside1.csv};
        %\addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = Iteration, y = max, col sep=comma]{\tpath/golubrepinside.csv};
        \addplot[red, only marks, mark = square*, mark size = .5] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepoutside1.csv};
        %\addplot[green!60!black, only marks, mark size = .3] table [x = Iteration, y = min, col sep=comma]{\tpath/golubrepinside.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepinside1.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepinside1.csv};
        \addplot[green!60!black] fill between[of=min and max];
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        xmode = log, 
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Iteration},
        ylabel = {Norm Squared},
        title = {Golub ($\eta = 13$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}]
        \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none]{\tpath/golubrepinside1_eta.csv}; 
        \addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/golubrepinside1_eta.csv};
        %\addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{\tpath/golubrepinsideeta.csv};
        \addplot[red, only marks,mark = square*, mark size = .5] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepoutside1_eta.csv};
        %\addplot[green!60!black, only marks, mark size = .3] table [x = it, y = min, col sep=comma]{\tpath/golubrepinsideeta.csv};
        \addplot[name path=max,green!60!black, mark = square*, mark size = .2] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepinside1_eta.csv};
        \addplot[name path=min,green!60!black, mark = square*,mark size = .2] table [x = Iteration, y = rho, col sep=comma]{\tpath/golubrepinside1_eta.csv};
        \addplot[green!60!black] fill between[of=min and max]; 
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/phillips_ma.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[baseline]
      %\pgfplotsset{/pgfplots/layers/mylayer/.define layer set=
    %{axis background,axis grid,main,axis ticks,axis lines,axis tick labels,%
    %axis descriptions,axis foreground}
    %{/pgfplots/layers/standard}
    %}
    %\pgfplotsset{set layers=mylayer}%

    %\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}
    \begin{axis}[
        %ymode = log,
        width = \textwidth,
        height = .3\textheight,
        every axis plot/.append style={ultra thick},
        ymode = log,
        xlabel = {$\|x -x^* \|_2^2$},
        %ylabel = {$\|.\|_2^2$ of residual},
        %title = {Gradient compared to residual for Phillips matrix ($\lambda = 100$ for MA)},
        %legend style = {font = \small},
        %legend pos = south east,
        label style={font=\small},
        title style={font=\small},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\small},
        ytick pos = left,
        xtick pos = bottom]
        \begin{pgfonlayer}{background}
            \addplot[red!60!black, only marks, on layer = background, draw opacity = 0, fill opacity = .3] table [x = Error, y = True_Res, col sep=comma]{\tpath/phillips.csv};
            %\addplot[green!60!black, only marks, on layer = background] table [x = Error, y = Obs_Res, col sep=comma]{./csvs/phillips.csv};
            %\addplot[pink, only marks, on layer = background] table [x = Error, y = Mov_Obs_Res, col sep=comma]{./csvs/phillips.csv};
            \addplot[blue, only marks, on layer = background, draw opacity = 0, fill opacity = .3] table [x = Error, y = Mov_True_Res, col sep=comma]{\tpath/phillips.csv};
        \end{pgfonlayer}
        %begin{pgfonlayer}{foreground}
            %\draw[black,ultra thick, on layer = foreground] (1000,8e-7) -- (1000,1e-5);
        %\draw[black,ultra thick, on layer = foreground] (988,1e-5) -- (1025,1e-5); 
        %\end{pgfonlayer}
         
        %\legend{\tiny $\ex[\|\tilde A_k x_{k-1}-\tilde b_k\|_2^2|\mathcal{F}_{k-1}]$, \tiny Moving average of $\ex[\|\tilde A_k x_{k-1}-\tilde b_k\|_2^2|\mathcal{F}_{k-1}]$};
      \legend{$\lambda =1$, $\lambda >1$}
    \end{axis}
    \draw[white] (0,-1.9) rectangle (4.5,-.1);
\end{tikzpicture}


==> plots/plots/bigexp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode = log,
        width = .45 \textwidth,
        height = .19 \textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {Interation},
        ylabel = {Norm Squared},
        title = {Credible interval for Moving average of NSRMEs},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[black] table[x = Iteration, y = up, col sep=comma, mark = none]{./csvs/big.csv}; 
        \addplot[black] table [x = Iteration, y = low, col sep=comma, mark = none]{./csvs/big.csv};
        \addplot[green!60!black, mark = none] table [x = Iteration, y = rho, col sep=comma]{./csvs/big.csv};
        
        %\legend{Sketched Gradient, True Gradient, Avg Gradient}
    \end{axis}
\end{tikzpicture}

==> plots/plots/coord.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/plots/intervalplot.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        tmhplot/.style={color=blue,opacity = .5,mark=none,line width=6pt,<->},
        omhplot/.style={color=red,opacity = .5, mark=none,line width=6pt,<->},
        soldot/.style={color=red,only marks,mark=*},
        holdot/.style={color=red,fill=white,only marks,mark=*},
    }
        \begin{axis}[
                %ymode = log,
                width = .8\textwidth,
                height = .3 \textheight,
                yticklabel style={rotate = 40,anchor = east},
                %xticklabel style={rotate = 50,anchor = east},
                ylabel style = {anchor = near ticklabel},
                scaled y ticks=false,
                ymin=.0001,ymax=.008,
                xmin=800,xmax=1130,
                legend pos = south east,
                ytick = {0,.001,.002,.003,.004,.005,.006,.007,.008},
                yticklabels = {$0-.001$,$.001-.005$,$.005-.01$,$.01-.05$,$.05-.1$,$.1-.5$,$.5-1$,$1-40$},
                xlabel = {Absolute Error $(\|x_k - x^*\|_2^2)$},
                ylabel = {Gradient Bin},
                title = {$90\%$ intervals of error values at Gradient Ranges}
            ]
            \addplot[omhplot,-,domain=808:829]{.001};
            \addlegendentry{Sketch Grad};
            \addplot[tmhplot,-,domain=808:820]{.001};
            \addlegendentry{True Grad};
            
            \addplot[omhplot,-,domain=811:843]{.002};
            \addplot[tmhplot,-,domain=817:837]{.002};
            
            \addplot[omhplot,-,domain=829:879]{.003};
            \addplot[tmhplot,-,domain=839:876]{.003};
            
            \addplot[omhplot,-,domain=872:902]{.004};
            \addplot[tmhplot,-,domain=882:900]{.004};
            
            \addplot[omhplot,-,domain=907:952]{.005};
            \addplot[tmhplot,-,domain=906:956]{.005};
            
            \addplot[omhplot,-,domain=956:981]{.006};
            \addplot[tmhplot,-,domain=970:981]{.006};
            
            \addplot[omhplot,-,domain=973:1114]{.007};
            \addplot[tmhplot,-,domain=1011:1120]{.007};
            
        \end{axis}
    \end{tikzpicture}

==> plots/plots/intro_plot.tex <==

\begin{tikzpicture}
    \begin{axis}[ymode = log, 
        %xmode = log, 
        width = .7\textwidth,
        height = .3 \textwidth,
        every axis plot/.append style={ultra thick},
        xlabel = {Absolute Error},
        ylabel = {Residual Norm},
        legend pos = {south east},
        title = {Residual of Normal Equations versus Absolute Error of Randomized Column Space Solver}]
        \addplot[only marks, color = red, mark = x, mark size = 2.25] table[x = Error, y = Obs_Res, col sep=comma, mark = x]{./csvs/randsvd_intro.csv}; 
        \addplot[only marks, color = blue, mark size = 2] table [x = Error, y = True_Res, col sep=comma, mark = none]{./csvs/randsvd_intro.csv};
        %\addplot[green] table [x = Iteration, y = Mov_True_Res, col sep=comma, mark =none]{./csvs/randsvd_intro.csv};
        \legend{Sketched, True}
    \end{axis}
\end{tikzpicture}

==> plots/plots/memory.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Memory Usage (MB)},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = size_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = size_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/plots/res.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Residual},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Residual (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = res_gent, col sep=comma, mark = none]{./csvs/ntime_scale640.csv}; 
        \addplot[blue,dashed] table [x = ncords, y = res_kry, col sep=comma, mark = none]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}

==> plots/plots/scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Coord Points},
        ylabel = {Multiple of Previous Runtime},
	    tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (640 TP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ncords, y = ntimes_gent, col sep=comma]{./csvs/ntime_scale640.csv}; 
        \addplot[blue, dashed] table [x = ncords, y = ntimes_kry, col sep=comma]{./csvs/ntime_scale640.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .19 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)},
        legend style = {font = \tiny},
        label style={font=\tiny},
        title style={font=\tiny},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\tiny}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}

==> plots/plots/time.tex <==
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Memory Usage (MB)},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Memory (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = size_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = size_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Multiple of Previous Runtime},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {north west},
        title = {Scaling (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = ntimes_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = ntimes_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \legend{Sketch, LSQR }
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[ 
        every axis plot/.append style={ultra thick},
        major grid style = {lightgray},
        height = .25 \textheight,
        width = .45 \textwidth,
        xlabel = {Time Points},
        ylabel = {Residual},
        tick label style={font=\small},
        label style={font=\small},
        legend pos = {south east},
        title = {Residual (1280 CP)}]
        \addplot[red,dotted] table[x = ntimes, y = res_gent, col sep=comma, mark = none]{./csvs/coord_scale1280.csv}; 
        \addplot[blue,dashed] table [x = ntimes, y = res_kry, col sep=comma, mark = none]{./csvs/coord_scale1280.csv};
        \legend{Sketch, LSQR}
    \end{axis}
\end{tikzpicture}


==> plots/rhoViota.tex <==
\begin{tikzpicture}
    \begin{axis}[
      axis y line*=left,
      xlabel={Iteration},
      xlabel near ticks,
      ylabel={Value},
      ylabel near ticks,
      height = .19 \textheight,
      width = .4 \textwidth,
      every axis plot/.append style={ultra thick},
      ymode = log,
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},
      label style={font=\tiny},
      tick label style={font=\tiny}
    ]
      \addplot[orange] table[x = Iteration, y = obs_res, col sep=comma, mark = none]{\tpath/iotarho.csv}; 
      \label{plot_1_y1}
    \end{axis}
    \begin{axis}[
      hide x axis,
      hide y axis,
      %axis y line*=right,
      %ylabel={$|\tilde \iota_k^\lambda - \iota_k^\lambda|$},
      %ylabel near ticks,
      %y label/.append style={rotate=180},
      every axis plot/.append style={ultra thick},
      ymode = log,
      height = .19 \textheight,
      width = .4 \textwidth,
      title = {Comparison between $|\hat \rho_k^\lambda -  \rho_k^\lambda|$ and $\rho_k^\lambda$},
      legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = .25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}
    ]
      \addplot[black, dashed] table [x = Iteration, y = rho, col sep=comma, mark = none]{\tpath/iotarho.csv};
      \label{plot_1_y2};
        \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{$ \rho_k^\lambda$};
        \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{ Max AE};
    \end{axis}
   
  \end{tikzpicture}

==> plots/rhoViota_ss.tex <==
\begin{tikzpicture}
    \begin{axis}[
      axis y line*=left,
      xlabel={Iteration},
      %xlabel near ticks,
      ylabel={Value},
      %ylabel near ticks,
      height = .19 \textheight,
      width = .4 \textwidth,
      every axis plot/.append style={ultra thick},
      ymode = log,
      ylabel style = {yshift = -.4cm},
      xlabel style = {yshift = .25cm},
      label style={font=\tiny},
      tick label style={font=\tiny},
      xtick pos = bottom,
      ytick pos = left
    ]
      \addplot[orange] table[x = Iteration, y = obs_res, col sep=comma, mark = none]{\tpath/iotarho_ss.csv}; 
      \label{plot_1_y1}
    \end{axis}
    \begin{axis}[
      hide x axis,
      %hide y axis,
      %axis y line*=right,
      %ylabel={$|\tilde \iota_k^\lambda - \iota_k^\lambda|$},
      %ylabel near ticks,
      %y label/.append style={rotate=180},
      every axis plot/.append style={ultra thick},
      ymode = log,
      height = .19 \textheight,
      width = .4 \textwidth,
      title = {Comparison between $|\hat \rho_k^\lambda -  \rho_k^\lambda|$ and $\rho_k^\lambda$},
      legend style = {at={(.5, -.3)},anchor = north,font = \tiny},
      %legend pos = outer south,
      legend columns = 2,
      label style={font=\tiny},
      title style={font=\tiny},
      %ylabel style = {yshift = -1cm},
      %xlabel style = {yshift = .05cm},  
      tick label style={font=\tiny},
      ticks = none
    ]
      \addplot[black, dashed] table [x = Iteration, y = rho, col sep=comma, mark = none]{\tpath/iotarho_ss.csv};
      \label{plot_1_y2};
        \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{$ \rho_k^\lambda$};
        \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{ Max AE};
    \end{axis}
   
  \end{tikzpicture}


==> plots/rohess_rep.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
    xmode = log, 
    ymode = log,
    width = .45 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Rohess ($\eta = 1$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  legend style = {font = \tiny},
  ]
        %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/rohrepinside1.csv};
    %\addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = Iteration, y = max, col sep=comma]{\tpath/rohrepinside.csv};
    \addplot[red, only marks, mark = square*, mark size = .5, opacity=.3] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepoutside1.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = Iteration, y = min, col sep=comma]{\tpath/rohrepinside.csv};
    \addplot[name path=max,green!60!black, mark = square*, mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1.csv};
    \addplot[name path=min,green!60!black, mark = square*,mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1.csv};
    \addplot[green!60!black] fill between[of=min and max];
    \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none, tick style = {thin}]{\tpath/rohrepinside1.csv}; 

    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    xmode = log, 
    ymode =log,
    width = .45 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Rohess ($\eta = 13$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny}]
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/rohrepinside1_eta.csv};
    %\addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{\tpath/rohrepinsideeta.csv};
    \addplot[red, only marks,mark = square*, mark size = .5, opacity=.4] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepoutside1_eta.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = it, y = min, col sep=comma]{\tpath/rohrepinsideeta.csv};
    \addplot[name path=max,green!60!black, mark = square*, mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1_eta.csv};
    \addplot[name path=min,green!60!black, mark = square*,mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1_eta.csv};
    \addplot[green!60!black, opacity=.5] fill between[of=min and max]; 
     \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none]{\tpath/rohrepinside1_eta.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}

==> plots/rohess_rep_ss.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
    %xmode = log,
    ymode = log,
    width = .46 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Phillips ($\eta = 1$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  legend style = {font = \tiny},
  ytick pos = left,
  xtick pos = bottom
  ]
    
   % \addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/rohrepinside1.csv};
    %\addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = Iteration, y = max, col sep=comma]{\tpath/rohrepinside.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = Iteration, y = min, col sep=comma]{\tpath/rohrepinside.csv};
    %\addplot[name path=max,green!60!black, mark = none, fill opacity = .3, draw opacity = 0] table [x = Iteration, y = maxrho, col sep=comma]{\tpath/rohrepinside1.csv};
    %\addplot[name path=min,green!60!black, mark = none, fill opacity = .3, draw opacity = 0] table [x = Iteration, y = minrho, col sep=comma]{\tpath/rohrepinside1.csv};
    %\addplot[green!60!black, fill opacity = .3] fill between[of=min and max];
    \addplot[green!60!black, only marks, mark = square*, mark size = .01, draw opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1_ss.csv};
    \addplot[red, only marks, mark = square*, mark size = .01, draw opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepoutside1_ss.csv};
    \addplot[black, thick] table[x = Iteration, y = min_up, col sep=comma, mark = none, tick style = {thin}]{\tpath/rohrepinside1_ss.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
   % xmode = log, 
    ymode = log,
    width = .46 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Phillips ($\eta = 41$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  ytick pos = left,
  xtick pos = bottom
  ]
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/rohrepinside1_eta.csv};
    %\addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{\tpath/rohrepinsideeta.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = it, y = min, col sep=comma]{\tpath/rohrepinsideeta.csv};
    %\addplot[name path=max,green!60!black,mark = none,  fill opacity = .3, draw opacity = 0] table [x = Iteration, y = maxrho, col sep=comma]{\tpath/rohrepinside1_eta.csv};
    %\addplot[name path=min,green!60!black, mark = none,  fill opacity = .3, draw opacity = 0] table [x = Iteration, y = minrho, col sep=comma]{\tpath/rohrepinside1_eta.csv};
    %\addplot[green!60!black, fill opacity =.3] fill between[of=min and max]; 
    \addplot[green!60!black, only marks, mark = square*, mark size = .01, draw opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepinside1_eta_ss.csv};
    \addplot[red, only marks,mark = square*, mark size = .01, draw opacity=.3] table [x = Iteration, y = rho, col sep=comma]{\tpath/rohrepoutside1_eta_ss.csv};
    \addplot[black, thick] table[x = Iteration, y = min_up, col sep=comma, mark = none, draw opacity = .7]{\tpath/rohrepinside1_eta_ss.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}


==> plots/stopping_param.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[baseline]
      %\pgfplotsset{/pgfplots/layers/mylayer/.define layer set=
    %{axis background,axis grid,main,axis ticks,axis lines,axis tick labels,%
    %axis descriptions,axis foreground}
    %{/pgfplots/layers/standard}
    %}
    %\pgfplotsset{set layers=mylayer}%

    %\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}
    \begin{axis}[
        ymode = log,
        %xmode = log,
        width = .6\textwidth,
        height = .2\textheight,
        every axis plot/.append style={ultra thick},
        xlabel = {$\xi_{\min}$},
        ylabel = {failure rate},
        title = {Stopping failure rates for differnt choices of $\xi_{\min}$},
        %legend style = {font = \small},
        legend pos = outer north east,
        label style={font=\small},
        title style={font=\small},
        ylabel style = {yshift = -.25cm},
        xlabel style = {yshift = .2cm},  
        tick label style={font=\small},
        ytick pos = left,
        xtick pos = bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
        },
        xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=6
        }]
%        \begin{pgfonlayer}{background}
            \addplot[red!60!black,draw opacity = .5, fill opacity = .3] table [x = ep, y = t1, col sep=comma]{\tpath/stopping_param.csv};
            \addplot[blue, draw opacity = .5, fill opacity = .3] table [x = ep, y = pw, col sep=comma]{\tpath/stopping_param.csv};
            \addplot[black, mark = circle, fill opacity = .3, draw opacity = .5] table  [x = ep, y = t2, col sep=comma]{\tpath/stopping_param.csv};
%        \end{pgfonlayer}
        \legend{Late, Fail to Stop, Early}
    \end{axis}
    \draw[white] (0,-1.9) rectangle (4.5,-.1);
\end{tikzpicture}


==> plots/stopping_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width = .45 \textwidth,
        height = .19 \textheight,
        %symbolic x coords={Type I, Correct, Type II},
        xtick={1,2,3},
        xticklabels={Early, Correct, Late},
        %enlarge x limits={abs=2cm},
        xlabel = {Error Type},
        ylabel = {Proportion},
        title = {Failure Rates for Stopping Criterion ($\eta = 1$)},
        legend style = {font = \tiny},
      label style={font=\tiny},
      title style={font=\tiny},
      ylabel style = {yshift = -.25cm},
      xlabel style = {yshift = .2cm},  
      tick label style={font=\tiny}, 
      enlarge x limits={abs=0.5},
      xtick style={draw=none},
        bar width = 30pt,
      ytick pos = left,
      xtick pos = bottom,
      ]
        \addplot[ybar,  fill = red!60!black] coordinates {
            (1, 0)

        };
        \addplot[ybar, fill = green!60!black] coordinates {
            (2, 1)
        };
        \addplot[ybar, fill = red!60!black] coordinates {
            (3, 0)
        };
    \end{axis}
\end{tikzpicture}



==> plots/tr_failures.tex <==
 \begin{tikzpicture}[baseline]
\begin{axis}[
    width = \textwidth,
    height = .3\textheight,
    ybar,
    ylabel=Early Stops,
    ylabel near ticks,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={frank,moler,hankel, chow,circul,parter, kms, dingdong,grcar,hadamard, pei, rohess, sampling, triw, wilkinson},
    xticklabel style={rotate=90},
    bar width=0.1cm,
    xtick pos = bottom,
    ytick pos = left
 ]
    \addplot[bar shift = 0cm, fill=red!60!black, color = red!60!black] coordinates{(1, 21) (2,18)(3, 10) (4, 6) (5, 4) (6, 6)(7,3) (8, 0)   (9, 0) (10, 0)  (11, 0) (12,0) (13,0) (14, 0) (15, 0)};
    \addplot[fill=blue, color = blue, bar shift = .2cm] coordinates{ (1, 0)  (2,0) (3, 0) (4, 0) (5, 0) (6, 0) (7,0) (8, 0) (9, 0) (10, 0)  (11, 0) (12,0) (13,0) (14, 0) (15, 0)}; 
 \legend{$\lambda =1$, $\lambda >1$}
\end{axis}
\end{tikzpicture}



==> plots/wilk_rep.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
    xmode = log, 
    ymode = log,
    width = .45 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Wilkinson ($\eta = 1$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  legend style = {font = \tiny},
  ]
   
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/wilkrepinside1.csv};
    %\addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = Iteration, y = max, col sep=comma]{\tpath/wilkrepinside.csv};
    \addplot[red, only marks, mark = square*, mark size = .5, opacity=.3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepoutside1.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = Iteration, y = min, col sep=comma]{\tpath/wilkrepinside.csv};
    \addplot[name path=max,green!60!black, mark = square*, mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1.csv};
    \addplot[name path=min,green!60!black, mark = square*,mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1.csv};
    \addplot[green!60!black,  opacity=.5] fill between[of=min and max];
     \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none, tick style = {thin}]{\tpath/wilkrepinside1.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    xmode = log, 
    ymode =log,
    width = .45 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Wilkinson ($\eta = 13$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny}]
   
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/wilkrepinside1_eta.csv};
    %\addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{\tpath/wilkrepinsideeta.csv};
    \addplot[red, only marks,mark = square*, mark size = .5, opacity=.3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepoutside1_eta.csv};
    %\addplot[green!60!black, only marks, mark size = .3] table [x = it, y = min, col sep=comma]{\tpath/wilkrepinsideeta.csv};
    \addplot[name path=max,green!60!black, mark = square*, mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1_eta.csv};
    \addplot[name path=min,green!60!black, mark = square*,mark size = .2, opacity=.5] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1_eta.csv};
    \addplot[green!60!black, opacity=.5] fill between[of=min and max]; 
    
     \addplot[black] table[x = Iteration, y = min_up, col sep=comma, mark = none]{\tpath/wilkrepinside1_eta.csv}; 
     %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}


==> plots/wilk_rep_ss.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
  \begin{axis}[
    %xmode = log, 
    ymode = log,
    width = .46 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Rosser ($\eta = 1$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  legend style = {font = \tiny},
  ytick pos = left,
  xtick pos = bottom
  ]
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/wilkrepinside1.csv};
    %\addplot[green!60!black, only marks, mark = square*, mark size = .3] table [x = Iteration, y = max, col sep=comma]{\tpath/wilkrepinside.csv};
    
    %\addplot[green!60!black, only marks, mark size = .3] table [x = Iteration, y = min, col sep=comma]{\tpath/wilkrepinside.csv};
    %\addplot[name path=max,green!60!black, mark = none, opacity = .3] table [x = Iteration, y = maxrho, col sep=comma]{\tpath/wilkrepinside1.csv};
    %\addplot[name path=min,green!60!black, mark = none, opacity = .3] table [x = Iteration, y = minrho, col sep=comma]{\tpath/wilkrepinside1.csv};
    %\addplot[green!60!black, opacity = .3] fill between[of=min and max];
    \addplot[green!60!black, only marks, mark = square*, mark size = .01, draw opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1_ss.csv};
    \addplot[red, only marks, mark = square*, mark size = .01, opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepoutside1_ss.csv};
    \addplot[black, thick] table[x = Iteration, y = min_up, col sep=comma, mark = none, tick style = {thin}]{\tpath/wilkrepinside1_ss.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[
    %xmode = log, 
    ymode = log,
    width = .46 \textwidth,
    height = .19 \textheight,
    every axis plot/.append style={ultra thick},
    xlabel = {Iteration},
    ylabel = {Norm Squared},
    title = {Rosser ($\eta = 41$)},
    legend style = {font = \tiny},
  label style={font=\tiny},
  title style={font=\tiny},
  ylabel style = {yshift = -.25cm},
  xlabel style = {yshift = .2cm},  
  tick label style={font=\tiny},
  ytick pos = left,
  xtick pos = bottom]
    %\addplot[black] table [x = Iteration, y = max_low, col sep=comma, mark = none]{\tpath/wilkrepinside1_eta.csv};
    %\addplot[green!60!black, only marks,mark = square*,mark size = .3] table [x = it, y = max, col sep=comma]{\tpath/wilkrepinsideeta.csv};
   
    %\addplot[green!60!black, only marks, mark size = .3] table [x = it, y = min, col sep=comma]{\tpath/wilkrepinsideeta.csv};
    %\addplot[name path=max,green!60!black, mark = none, opacity = .3] table [x = Iteration, y = maxrho, col sep=comma]{\tpath/wilkrepinside1_eta.csv};
    %\addplot[name path=min,green!60!black,  mark = none, opacity = .3] table [x = Iteration, y = minrho, col sep=comma]{\tpath/wilkrepinside1_eta.csv};
    %\addplot[green!60!black, opacity = .3] fill between[of=min and max]; 
    \addplot[green!60!black, only marks, mark = square*, mark size = .01, draw opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepinside1_eta_ss.csv};
    \addplot[red, only marks,mark = square*, mark size = .01, opacity = .3] table [x = Iteration, y = rho, col sep=comma]{\tpath/wilkrepoutside1_eta_ss.csv};
    \addplot[black, thick] table[x = Iteration, y = min_up, col sep=comma, mark = none]{\tpath/wilkrepinside1_eta_ss.csv}; 
    %\legend{Sketched Gradient, True Gradient, Avg Gradient}
\end{axis}
\end{tikzpicture}

